TextOCVP: Object-Centric Video Prediction with Language Guidance

Understanding and forecasting future scene states is critical for autonomous agents to plan and act effectively in complex environments. Object-centric models, with structured latent spaces, have shown promise in modeling object dynamics and predicting future scene states, but often struggle to scale beyond simple synthetic datasets and to integrate external guidance, limiting their applicability in robotics. To address these limitations, we propose TextOCVP, an object-centric model for video prediction guided by textual descriptions. TextOCVP parses an observed scene into object representations, called slots, and utilizes a text-conditioned transformer predictor to forecast future object states and video frames. Our approach jointly models object dynamics and interactions while incorporating textual guidance, enabling accurate and controllable predictions. TextOCVP's structured latent space offers a more precise control of the forecasting process, outperforming several video prediction baselines on two datasets. Additionally, we show that structured object-centric representations provide superior robustness to novel scene configurations, as well as improved controllability and interpretability, enabling more precise and understandable predictions. Videos and code are available at https://play-slot.github.io/TextOCVP.

==> imgs/predictor/main_predictor.tex <==
%
%
%
\begin{adjustbox}{width=\linewidth}
\begin{tikzpicture} 
	%
	\node(P0)[fill=none] {};
	%
	\node(fig_00)[anchor=north west, inner sep=0pt, outer sep=0.pt] at ([xshift=0.cm, yshift=-0.cm]P0) 
	{\includegraphics[width=\linewidth]{./imgs/predictor/main_predictor.png}};
	% 
	%
	% CAPTION STUFF
	%
	\node(c)[anchor=east] at
	([xshift=1.15cm, yshift=-4.37cm]fig_00.north west) 
	{\small \Caption};
	%
	\node(c)[anchor=north west] at
	([xshift=3.55cm, yshift=-4.1cm]fig_00.north west) 
	{\small $\TextEmbs$};
	%
	%
	%
	% SLOTS
	%
	\node(s)[anchor=north west] at
	([xshift=5.0cm, yshift=-7.85cm]fig_00.north west) 
	{\small $\SlotsT{1}$};
	%
	\node(s)[anchor=north west] at
	([xshift=6.17cm, yshift=-7.85cm]fig_00.north west) 
	{\small $\SlotsT{2}$};
	%
	\node(s)[anchor=north west] at
	([xshift=7.3cm, yshift=-7.85cm]fig_00.north west) 
	{\small $\SlotsT{3}$};
	%
	%
	\node(s)[anchor=south west] at
	([xshift=4.95cm, yshift=-0.06cm]fig_00.north west) 
	{\small $\PredSlotsT{2}$};
	%
	\node(s)[anchor=south west] at
	([xshift=6.12cm, yshift=-0.06cm]fig_00.north west) 
	{\small $\PredSlotsT{3}$};
	%
	\node(s)[anchor=south west] at
	([xshift=7.25cm, yshift=-0.06cm]fig_00.north west) 
	{\small $\PredSlotsT{4}$};
	%
	%
\end{tikzpicture}
\end{adjustbox}
\caption{
	Overview of TextOCVP's text-conditioned object-centric video predictor transformer.
}
\label{fig: textOCVP predictor}

==> imgs/supp_imgs_appendix/eval_more_objects/cliport_more_objects_1.tex <==
 

	\resizebox{1.0 \columnwidth}{!}{
		\begin{tikzpicture} 
			%
			\node(P0)[fill=none] {};
			%
			%
			\node(orig_0)[anchor=north west, inner sep=0, outer sep=0] at (P0) 
			{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/eval_more_objects/gt/seed_0.png}};
			\draw[black](orig_0.south west) rectangle (orig_0.north east);
			%
			\node(orig_05)[anchor=west, inner sep=0, outer sep=0] at (orig_0.east) 
			{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/eval_more_objects/gt/seed_5.png}};
			\draw[black](orig_05.south west) rectangle (orig_05.north east);
			%
			\node(orig_1)[anchor=west, inner sep=0, outer sep=0] at (orig_05.east) 
			{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/eval_more_objects/gt/seed_10.png}};
			\draw[black](orig_1.south west) rectangle (orig_1.north east);
			
			\node(orig_2)[anchor=west, inner sep=0, outer sep=0] at (orig_1.east) 
			{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/eval_more_objects/gt/seed_20.png}};
			\draw[black](orig_2.south west) rectangle (orig_2.north east);
			%
			\node(orig_3)[anchor=west, inner sep=0, outer sep=0] at (orig_2.east) 
			{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/eval_more_objects/gt/seed_30.png}};
			\draw[black](orig_3.south west) rectangle (orig_3.north east);
			%
			\node(orig_4)[anchor=west, inner sep=0, outer sep=0] at (orig_3.east) 
			{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/eval_more_objects/gt/seed_40.png}};
			\draw[black](orig_4.south west) rectangle (orig_4.north east);
			%
			%
			\node(caption_00)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=-1cm, yshift=0.65cm]orig_2.north)
			{
				\Large{\texttt{`put the \textcolor{gray}{\textbf{gray block}} in the \textcolor{brown}{\textbf{brown bowl}}'  }}
			};
			%
			%
			\node(pred_0)[anchor=north, inner sep=0, outer sep=0] at
			([xshift=0cm, yshift=-0.3cm]orig_05.south)
			{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/eval_more_objects/mage/pred_4.png}};
			\draw[black](pred_0.south west) rectangle (pred_0.north east);
			%
			\node(pred_1)[anchor=north, inner sep=0, outer sep=0] at
			([xshift=0cm, yshift=-0.3cm]orig_1.south)
			{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/eval_more_objects/mage/pred_9.png}};
			\draw[black](pred_1.south west) rectangle (pred_1.north east);
			%
			\node(pred_2)[anchor=west, inner sep=0, outer sep=0] at
			([xshift=0cm, yshift=-0.0cm]pred_1.east)
			{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/eval_more_objects/mage/pred_19.png}};
			\draw[black](pred_2.south west) rectangle (pred_2.north east);
			%
			\node(pred_3)[anchor=west, inner sep=0, outer sep=0] at (pred_2.east) 
			{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/eval_more_objects/mage/pred_29.png}};
			\draw[black](pred_3.south west) rectangle (pred_3.north east);
			%
			\node(pred_4)[anchor=west, inner sep=0, outer sep=0] at (pred_3.east) 
			{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/eval_more_objects/mage/pred_39.png}};
			\draw[black](pred_4.south west) rectangle (pred_4.north east);
			%
			%
			\node(act_01)[anchor=east] at ([xshift=-0.2cm]pred_0.west) 
			{
				\makecell{
					\Large{$\text{MAGE}_{\text{DINO}}$}
				}
				
			};
			%
			%
			%
			%
			\node(changed_0)[anchor=north, inner sep=0, outer sep=0] at
			([xshift=0cm, yshift=-0.3cm]pred_0.south)
			{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/eval_more_objects/ours/pred_img_4.png}};
			\draw[black](changed_0.south west) rectangle (changed_0.north east);
			%
			\node(changed_1)[anchor=north, inner sep=0, outer sep=0] at
			([xshift=0cm, yshift=-0.3cm]pred_1.south)
			{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/eval_more_objects/ours/pred_img_9.png}};
			\draw[black](changed_1.south west) rectangle (changed_1.north east);
			%
			\node(changed_2)[anchor=west, inner sep=0, outer sep=0] at
			([xshift=0cm, yshift=-0.cm]changed_1.east)
			{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/eval_more_objects/ours/pred_img_19.png}};
			\draw[black](changed_2.south west) rectangle (changed_2.north east);
			%
			\node(changed_3)[anchor=west, inner sep=0, outer sep=0] at (changed_2.east) 
			{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/eval_more_objects/ours/pred_img_29.png}};
			\draw[black](changed_3.south west) rectangle (changed_3.north east);
			%
			\node(changed_4)[anchor=west, inner sep=0, outer sep=0] at (changed_3.east) 
			{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/eval_more_objects/ours/pred_img_39.png}};
			\draw[black](changed_4.south west) rectangle (changed_4.north east);
			%
			%
			\node(act_01)[anchor=east] at ([xshift=-0.2cm]changed_0.west) 
			{
				\makecell{
					\Large{\Method}
				}
				
			};
			%
			%
			%
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0cm, yshift=0.1cm]orig_0.north)
			{\Large{$t=1$}};
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0cm, yshift=0.1cm]orig_05.north)
			{\Large{$5$}};
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0cm, yshift=0.1cm]orig_1.north)
			{\Large{$10$}};
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0cm, yshift=0.1cm]orig_2.north)
			{\Large{$20$}};
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0cm, yshift=0.1cm]orig_3.north)
			{\Large{$30$}};
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0cm, yshift=0.1cm]orig_4.north)
			{\Large{$40$}};
			%
			%
			\node(0)[anchor=east,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=-1.2cm, yshift=-1.2cm]changed_0.west)
			{\Large{a)}};
			%
		\end{tikzpicture}
	}

==> imgs/supp_imgs_appendix/eval_more_objects/cliport_more_objects_2.tex <==
 

\resizebox{1.0 \columnwidth}{!}{
	\begin{tikzpicture} 
		%
		\node(P0)[fill=none] {};
		%
		%
		\node(orig_0)[anchor=north west, inner sep=0, outer sep=0] at (P0) 
		{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/eval_more_objects/gt_2/seed_0.png}};
		\draw[black](orig_0.south west) rectangle (orig_0.north east);
		%
		\node(orig_05)[anchor=west, inner sep=0, outer sep=0] at (orig_0.east) 
		{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/eval_more_objects/gt_2/seed_10.png}};
		\draw[black](orig_05.south west) rectangle (orig_05.north east);
		%
		\node(orig_1)[anchor=west, inner sep=0, outer sep=0] at (orig_05.east) 
		{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/eval_more_objects/gt_2/seed_20.png}};
		\draw[black](orig_1.south west) rectangle (orig_1.north east);
		
		\node(orig_2)[anchor=west, inner sep=0, outer sep=0] at (orig_1.east) 
		{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/eval_more_objects/gt_2/seed_30.png}};
		\draw[black](orig_2.south west) rectangle (orig_2.north east);
		%
		\node(orig_3)[anchor=west, inner sep=0, outer sep=0] at (orig_2.east) 
		{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/eval_more_objects/gt_2/seed_40.png}};
		\draw[black](orig_3.south west) rectangle (orig_3.north east);
		%
		\node(orig_4)[anchor=west, inner sep=0, outer sep=0] at (orig_3.east) 
		{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/eval_more_objects/gt_2/seed_50.png}};
		\draw[black](orig_4.south west) rectangle (orig_4.north east);
		%
		%
		\node(caption_00)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=-1cm, yshift=0.65cm]orig_2.north)
		{
			\Large{\texttt{`put the \textcolor{yellow}{\textbf{yellow block}} in the \textcolor{gray}{\textbf{gray bowl}}'  }}
		};
		%
		%
		\node(pred_0)[anchor=north, inner sep=0, outer sep=0] at
		([xshift=0cm, yshift=-0.3cm]orig_05.south)
		{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/eval_more_objects/mage_2/pred_9.png}};
		\draw[black](pred_0.south west) rectangle (pred_0.north east);
		%
		\node(pred_1)[anchor=north, inner sep=0, outer sep=0] at
		([xshift=0cm, yshift=-0.3cm]orig_1.south)
		{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/eval_more_objects/mage_2/pred_19.png}};
		\draw[black](pred_1.south west) rectangle (pred_1.north east);
		%
		\node(pred_2)[anchor=west, inner sep=0, outer sep=0] at
		([xshift=0cm, yshift=-0.0cm]pred_1.east)
		{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/eval_more_objects/mage_2/pred_29.png}};
		\draw[black](pred_2.south west) rectangle (pred_2.north east);
		%
		\node(pred_3)[anchor=west, inner sep=0, outer sep=0] at (pred_2.east) 
		{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/eval_more_objects/mage_2/pred_39.png}};
		\draw[black](pred_3.south west) rectangle (pred_3.north east);
		%
		\node(pred_4)[anchor=west, inner sep=0, outer sep=0] at (pred_3.east) 
		{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/eval_more_objects/mage_2/pred_54.png}};
		\draw[black](pred_4.south west) rectangle (pred_4.north east);
		%
		%
		\node(act_01)[anchor=east] at ([xshift=-0.2cm]pred_0.west) 
		{
			\makecell{
				\Large{$\text{MAGE}_{\text{DINO}}$}
			}
			
		};
		%
		%
		%
		%
		\node(changed_0)[anchor=north, inner sep=0, outer sep=0] at
		([xshift=0cm, yshift=-0.3cm]pred_0.south)
		{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/eval_more_objects/ours_2/pred_img_9.png}};
		\draw[black](changed_0.south west) rectangle (changed_0.north east);
		%
		\node(changed_1)[anchor=north, inner sep=0, outer sep=0] at
		([xshift=0cm, yshift=-0.3cm]pred_1.south)
		{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/eval_more_objects/ours_2/pred_img_17.png}};
		\draw[black](changed_1.south west) rectangle (changed_1.north east);
		%
		\node(changed_2)[anchor=west, inner sep=0, outer sep=0] at
		([xshift=0cm, yshift=-0.cm]changed_1.east)
		{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/eval_more_objects/ours_2/pred_img_28.png}};
		\draw[black](changed_2.south west) rectangle (changed_2.north east);
		%
		\node(changed_3)[anchor=west, inner sep=0, outer sep=0] at (changed_2.east) 
		{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/eval_more_objects/ours_2/pred_img_41.png}};
		\draw[black](changed_3.south west) rectangle (changed_3.north east);
		%
		\node(changed_4)[anchor=west, inner sep=0, outer sep=0] at (changed_3.east) 
		{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/eval_more_objects/ours_2/pred_img_52.png}};
		\draw[black](changed_4.south west) rectangle (changed_4.north east);
		%
		%
		\node(act_01)[anchor=east] at ([xshift=-0.2cm]changed_0.west) 
		{
			\makecell{
				\Large{\Method}
			}
			
		};
		%
		%
		%
		%
		\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0cm, yshift=0.1cm]orig_0.north)
		{\Large{$t=1$}};
		%
		\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0cm, yshift=0.1cm]orig_05.north)
		{\Large{$10$}};
		%
		\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0cm, yshift=0.1cm]orig_1.north)
		{\Large{$20$}};
		%
		\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0cm, yshift=0.1cm]orig_2.north)
		{\Large{$30$}};
		%
		\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0cm, yshift=0.1cm]orig_3.north)
		{\Large{$40$}};
		%
		\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0cm, yshift=0.1cm]orig_4.north)
		{\Large{$50$}};
		%
		%
		%
		\node(0)[anchor=east,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=-1.2cm, yshift=-1.2cm]changed_0.west)
		{\Large{b)}};
		%
	\end{tikzpicture}
}

==> imgs/supp_imgs_appendix/new_decoder_exp/qual_new_decoder_1.tex <==
 

\resizebox{1.0 \columnwidth}{!}{
	\begin{tikzpicture} 
		%
		\node(P0)[fill=none] {};
		%
		%
		\node(orig_0)[anchor=north west, inner sep=0, outer sep=0] at (P0) 
		{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/new_decoder_exp/gt/seed_0.png}};
		\draw[black](orig_0.south west) rectangle (orig_0.north east);
		%
		\node(orig_05)[anchor=west, inner sep=0, outer sep=0] at (orig_0.east) 
		{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/new_decoder_exp/gt/seed_5.png}};
		\draw[black](orig_05.south west) rectangle (orig_05.north east);
		%
		\node(orig_1)[anchor=west, inner sep=0, outer sep=0] at (orig_05.east) 
		{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/new_decoder_exp/gt/seed_10.png}};
		\draw[black](orig_1.south west) rectangle (orig_1.north east);
		
		\node(orig_2)[anchor=west, inner sep=0, outer sep=0] at (orig_1.east) 
		{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/new_decoder_exp/gt/seed_20.png}};
		\draw[black](orig_2.south west) rectangle (orig_2.north east);
		%
		\node(orig_3)[anchor=west, inner sep=0, outer sep=0] at (orig_2.east) 
		{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/new_decoder_exp/gt/seed_33.png}};
		\draw[black](orig_3.south west) rectangle (orig_3.north east);
		%
		\node(orig_4)[anchor=west, inner sep=0, outer sep=0] at (orig_3.east) 
		{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/new_decoder_exp/gt/seed_40.png}};
		\draw[black](orig_4.south west) rectangle (orig_4.north east);
		%
		%
		\node(caption_00)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=-1cm, yshift=0.65cm]orig_2.north)
		{
			\Large{\texttt{`put the \textcolor{red}{\textbf{red block}} in the \textcolor{brown}{\textbf{brown bowl}}'  }}
		};
		%
		%
		\node(pred_0)[anchor=north, inner sep=0, outer sep=0] at
		([xshift=0cm, yshift=-0.3cm]orig_05.south)
		{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/new_decoder_exp/new/pred_img_4.png}};
		\draw[black](pred_0.south west) rectangle (pred_0.north east);
		%
		\node(pred_1)[anchor=north, inner sep=0, outer sep=0] at
		([xshift=0cm, yshift=-0.3cm]orig_1.south)
		{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/new_decoder_exp/new/pred_img_9.png}};
		\draw[black](pred_1.south west) rectangle (pred_1.north east);
		%
		\node(pred_2)[anchor=west, inner sep=0, outer sep=0] at
		([xshift=0cm, yshift=-0.0cm]pred_1.east)
		{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/new_decoder_exp/new/pred_img_19.png}};
		\draw[black](pred_2.south west) rectangle (pred_2.north east);
		%
		\node(pred_3)[anchor=west, inner sep=0, outer sep=0] at (pred_2.east) 
		{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/new_decoder_exp/new/pred_img_29.png}};
		\draw[black](pred_3.south west) rectangle (pred_3.north east);
		%
		\node(pred_4)[anchor=west, inner sep=0, outer sep=0] at (pred_3.east) 
		{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/new_decoder_exp/new/pred_img_39.png}};
		\draw[black](pred_4.south west) rectangle (pred_4.north east);
		%
		%
		\node(act_01)[anchor=east] at ([xshift=-0.15cm]pred_0.west) 
		{
			\makecell{
				\large{\Method{} w/} \\ \large{VQGAN dec.} 
			}
		};
		%
		%
		%
		%
		\node(changed_0)[anchor=north, inner sep=0, outer sep=0] at
		([xshift=0cm, yshift=-0.3cm]pred_0.south)
		{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/new_decoder_exp/ours/pred_img_4.png}};
		\draw[black](changed_0.south west) rectangle (changed_0.north east);
		%
		\node(changed_1)[anchor=north, inner sep=0, outer sep=0] at
		([xshift=0cm, yshift=-0.3cm]pred_1.south)
		{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/new_decoder_exp/ours/pred_img_9.png}};
		\draw[black](changed_1.south west) rectangle (changed_1.north east);
		%
		\node(changed_2)[anchor=west, inner sep=0, outer sep=0] at
		([xshift=0cm, yshift=-0.cm]changed_1.east)
		{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/new_decoder_exp/ours/pred_img_19.png}};
		\draw[black](changed_2.south west) rectangle (changed_2.north east);
		%
		\node(changed_3)[anchor=west, inner sep=0, outer sep=0] at (changed_2.east) 
		{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/new_decoder_exp/ours/pred_img_34.png}};
		\draw[black](changed_3.south west) rectangle (changed_3.north east);
		%
		\node(changed_4)[anchor=west, inner sep=0, outer sep=0] at (changed_3.east) 
		{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/new_decoder_exp/ours/pred_img_40.png}};
		\draw[black](changed_4.south west) rectangle (changed_4.north east);
		%
		%
		\node(act_01)[anchor=east] at ([xshift=-0.15cm]changed_0.west) 
		{
			\makecell{
				\large{\Method{} w/} \\ \large{original dec.} 
				}
			};
		%
		%
		%
		%
		\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0cm, yshift=0.1cm]orig_0.north)
		{\Large{$t=1$}};
		%
		\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0cm, yshift=0.1cm]orig_05.north)
		{\Large{$5$}};
		%
		\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0cm, yshift=0.1cm]orig_1.north)
		{\Large{$10$}};
		%
		\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0cm, yshift=0.1cm]orig_2.north)
		{\Large{$20$}};
		%
		\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0cm, yshift=0.1cm]orig_3.north)
		{\Large{$30$}};
		%
		\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0cm, yshift=0.1cm]orig_4.north)
		{\Large{$40$}};
		%
		%
		\node(0)[anchor=east,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=-1.2cm, yshift=-1.2cm]changed_0.west)
		{\Large{a)}};
		%
	\end{tikzpicture}
}

==> imgs/supp_imgs_appendix/new_decoder_exp/qual_new_decoder_2.tex <==
 

\resizebox{1.0 \columnwidth}{!}{
	\begin{tikzpicture} 
		%
		\node(P0)[fill=none] {};
		%
		%
		\node(orig_0)[anchor=north west, inner sep=0, outer sep=0] at (P0) 
		{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/new_decoder_exp/gt_2/seed_0.png}};
		\draw[black](orig_0.south west) rectangle (orig_0.north east);
		%
		\node(orig_05)[anchor=west, inner sep=0, outer sep=0] at (orig_0.east) 
		{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/new_decoder_exp/gt_2/seed_10.png}};
		\draw[black](orig_05.south west) rectangle (orig_05.north east);
		%
		\node(orig_1)[anchor=west, inner sep=0, outer sep=0] at (orig_05.east) 
		{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/new_decoder_exp/gt_2/seed_20.png}};
		\draw[black](orig_1.south west) rectangle (orig_1.north east);
		
		\node(orig_2)[anchor=west, inner sep=0, outer sep=0] at (orig_1.east) 
		{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/new_decoder_exp/gt_2/seed_30.png}};
		\draw[black](orig_2.south west) rectangle (orig_2.north east);
		%
		\node(orig_3)[anchor=west, inner sep=0, outer sep=0] at (orig_2.east) 
		{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/new_decoder_exp/gt_2/seed_40.png}};
		\draw[black](orig_3.south west) rectangle (orig_3.north east);
		%
		\node(orig_4)[anchor=west, inner sep=0, outer sep=0] at (orig_3.east) 
		{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/new_decoder_exp/gt_2/seed_50.png}};
		\draw[black](orig_4.south west) rectangle (orig_4.north east);
		%
		%
		\node(caption_00)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=-1cm, yshift=0.65cm]orig_2.north)
		{
			\Large{\texttt{`put the \textcolor{yellow}{\textbf{yellow block}} in the \textcolor{gray}{\textbf{gray bowl}}'  }}
		};
		%
		%
		\node(pred_0)[anchor=north, inner sep=0, outer sep=0] at
		([xshift=0cm, yshift=-0.3cm]orig_05.south)
		{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/new_decoder_exp/new_2/pred_img_9.png}};
		\draw[black](pred_0.south west) rectangle (pred_0.north east);
		%
		\node(pred_1)[anchor=north, inner sep=0, outer sep=0] at
		([xshift=0cm, yshift=-0.3cm]orig_1.south)
		{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/new_decoder_exp/new_2/pred_img_19.png}};
		\draw[black](pred_1.south west) rectangle (pred_1.north east);
		%
		\node(pred_2)[anchor=west, inner sep=0, outer sep=0] at
		([xshift=0cm, yshift=-0.0cm]pred_1.east)
		{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/new_decoder_exp/new_2/pred_img_29.png}};
		\draw[black](pred_2.south west) rectangle (pred_2.north east);
		%
		\node(pred_3)[anchor=west, inner sep=0, outer sep=0] at (pred_2.east) 
		{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/new_decoder_exp/new_2/pred_img_39.png}};
		\draw[black](pred_3.south west) rectangle (pred_3.north east);
		%
		\node(pred_4)[anchor=west, inner sep=0, outer sep=0] at (pred_3.east) 
		{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/new_decoder_exp/new_2/pred_img_53.png}};
		\draw[black](pred_4.south west) rectangle (pred_4.north east);
		%
		%
		\node(act_01)[anchor=east] at ([xshift=-0.15cm]pred_0.west) 
		{
			\makecell{
				\large{\Method{} w/} \\ \large{VQGAN dec.} 
			}
			
		};
		%
		%
		%
		%
		\node(changed_0)[anchor=north, inner sep=0, outer sep=0] at
		([xshift=0cm, yshift=-0.3cm]pred_0.south)
		{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/new_decoder_exp/ours_2/pred_img_9.png}};
		\draw[black](changed_0.south west) rectangle (changed_0.north east);
		%
		\node(changed_1)[anchor=north, inner sep=0, outer sep=0] at
		([xshift=0cm, yshift=-0.3cm]pred_1.south)
		{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/new_decoder_exp/ours_2/pred_img_19.png}};
		\draw[black](changed_1.south west) rectangle (changed_1.north east);
		%
		\node(changed_2)[anchor=west, inner sep=0, outer sep=0] at
		([xshift=0cm, yshift=-0.cm]changed_1.east)
		{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/new_decoder_exp/ours_2/pred_img_28.png}};
		\draw[black](changed_2.south west) rectangle (changed_2.north east);
		%
		\node(changed_3)[anchor=west, inner sep=0, outer sep=0] at (changed_2.east) 
		{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/new_decoder_exp/ours_2/pred_img_39.png}};
		\draw[black](changed_3.south west) rectangle (changed_3.north east);
		%
		\node(changed_4)[anchor=west, inner sep=0, outer sep=0] at (changed_3.east) 
		{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/new_decoder_exp/ours_2/pred_img_48.png}};
		\draw[black](changed_4.south west) rectangle (changed_4.north east);
		%
		%
		\node(act_01)[anchor=east] at ([xshift=-0.15cm]changed_0.west) 
		{
			\makecell{
				\large{\Method{} w/} \\ \large{original dec.} 
			}
			
		};
		%
		%
		%
		%
		\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0cm, yshift=0.1cm]orig_0.north)
		{\Large{$t=1$}};
		%
		\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0cm, yshift=0.1cm]orig_05.north)
		{\Large{$10$}};
		%
		\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0cm, yshift=0.1cm]orig_1.north)
		{\Large{$20$}};
		%
		\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0cm, yshift=0.1cm]orig_2.north)
		{\Large{$30$}};
		%
		\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0cm, yshift=0.1cm]orig_3.north)
		{\Large{$40$}};
		%
		\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0cm, yshift=0.1cm]orig_4.north)
		{\Large{$50$}};
		%
		%
		\node(0)[anchor=east,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=-1.2cm, yshift=-1.2cm]changed_0.west)
		{\Large{b)}};
		%
	\end{tikzpicture}
}

==> imgs/supp_imgs_appendix/qual_cliport_00/fig.tex <==

	\resizebox{1.0 \columnwidth}{!}{
		\begin{tikzpicture} 
			%
			\node(P0)[fill=none] {};
			%
			\node(seed_00)[anchor=north west, inner sep=0, outer sep=0] at (P0) 
			{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/qual_cliport_00/seed/seed_0.png}};
			\draw[black](seed_00.south west) rectangle (seed_00.north east);
			%
			\node(seed_01)[anchor=west, inner sep=0, outer sep=0] at (seed_00.east) 
			{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/qual_cliport_00/seed/seed_20.png}};
			\draw[black](seed_01.south west) rectangle (seed_01.north east);
			%
			\node(seed_02)[anchor=west, inner sep=0, outer sep=0] at (seed_01.east) 
			{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/qual_cliport_00/seed/seed_30.png}};
			\draw[black](seed_02.south west) rectangle (seed_02.north east);
			%
			\node(seed_03)[anchor=west, inner sep=0, outer sep=0] at (seed_02.east) 
			{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/qual_cliport_00/seed/seed_40.png}};
			\draw[black](seed_03.south west) rectangle (seed_03.north east);
			%
			\node(seed_04)[anchor=west, inner sep=0, outer sep=0] at (seed_03.east) 
			{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/qual_cliport_00/seed/seed_50.png}};
			\draw[black](seed_04.south west) rectangle (seed_04.north east);
			%
			%
			\node(caption_00)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0cm, yshift=0.65cm]seed_02.north)
			{
				\makecell{
					\Large{\texttt{`put the \textcolor{gray}{\textbf{gray block}} in the 
							\textcolor{brown}{\textbf{brown bowl}}' }}
				}
			};
			%
			%
			%
			\node(mage_01)[anchor=north, inner sep=0, outer sep=0] at (seed_01.south) 
			{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/qual_cliport_00/mage/pred_19.png}};
			\draw[black](mage_01.south west) rectangle (mage_01.north east);
			%
			\node(mage_02)[anchor=west, inner sep=0, outer sep=0] at (mage_01.east) 
			{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/qual_cliport_00/mage/pred_29.png}};
			\draw[black](mage_02.south west) rectangle (mage_02.north east);
			%
			\node(mage_03)[anchor=west, inner sep=0, outer sep=0] at (mage_02.east) 
			{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/qual_cliport_00/mage/pred_39.png}};
			\draw[black](mage_03.south west) rectangle (mage_03.north east);
			%
			\node(mage_04)[anchor=west, inner sep=0, outer sep=0] at (mage_03.east) 
			{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/qual_cliport_00/mage/pred_49.png}};
			\draw[black](mage_04.south west) rectangle (mage_04.north east);
			%
			%
			\node(PlaySlot)[anchor=east,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=-0.3cm, yshift=0cm]mage_01.west)
			{
				\large{MAGE$_{\text{DINO}}$}
			};
			%
			%
			%
			%
			%
			\node(ours_01)[anchor=north, inner sep=0, outer sep=0] at (mage_01.south) 
			{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/qual_cliport_00/ocvp/pred_img_19.png}};
			\draw[black](ours_01.south west) rectangle (ours_01.north east);
			%
			\node(ours_02)[anchor=west, inner sep=0, outer sep=0] at (ours_01.east) 
			{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/qual_cliport_00/ocvp/pred_img_29.png}};
			\draw[black](ours_02.south west) rectangle (ours_02.north east);
			%
			\node(ours_03)[anchor=west, inner sep=0, outer sep=0] at (ours_02.east) 
			{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/qual_cliport_00/ocvp/pred_img_39.png}};
			\draw[black](ours_03.south west) rectangle (ours_03.north east);
			%
			\node(ours_04)[anchor=west, inner sep=0, outer sep=0] at (ours_03.east) 
			{\includegraphics[height=3cm]{./imgs/supp_imgs_appendix/qual_cliport_00/ocvp/pred_img_49.png}};
			\draw[black](ours_04.south west) rectangle (ours_04.north east);
			%
			%
			\node(PlaySlot)[anchor=east,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=-0.2cm, yshift=0cm]ours_01.west)
			{
				\large{\Method}
			};
			%
			%
			%
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0cm, yshift=0.1cm]seed_00.north)
			{\large{$t=1$}};
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0cm, yshift=0.1cm]seed_01.north)
			{\large{$20$}};
			%
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0cm, yshift=0.1cm]seed_02.north)
			{\large{$30$}};
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0cm, yshift=0.1cm]seed_03.north)
			{\large{$40$}};
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0cm, yshift=0.1cm]seed_04.north)
			{\large{$50$}};
			%
			%
		\end{tikzpicture}
	}
	

==> imgs/tts/tts_1.tex <==




%\begin{figure*}[t]
%	\centering
	\begin{adjustbox}{width=0.85\textwidth}
	\begin{tikzpicture}
		%
		\node(P0)[fill=none] {};
		%
		%
		%
		\node(img_0)[anchor=north west, inner sep=0, outer sep=0] at
		([yshift=1.8cm, xshift=0.1cm]P0) 
		{\includegraphics[height=1.4cm]{./imgs/tts/tts_1/gt_img_0.png}};
		\draw[black, line width=1pt](img_0.south west) rectangle (img_0.north east);
		\node(1)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at ([xshift=0.0cm, yshift=0.05cm]img_0.north)
		{\small \textrm{{$t=1$}}};
		%
		\node(img_1)[anchor=west, inner sep=0, outer sep=0] at
		([yshift=0cm, xshift=0cm]img_0.east) 
		{\includegraphics[height=1.4cm]{./imgs/tts/tts_1/gt_img_4.png}};
		\draw[black, line width=1pt](img_1.south west) rectangle (img_1.north east);
		\node(1)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at ([xshift=0.0cm, yshift=0.05cm]img_1.north)
		{\small  \textrm{{$5$}}};
		%
		\node(img_2)[anchor=west, inner sep=0, outer sep=0] at
		([yshift=0cm, xshift=0cm]img_1.east) 
		{\includegraphics[height=1.4cm]{./imgs/tts/tts_1/gt_img_9.png}};
		\draw[black, line width=1pt](img_2.south west) rectangle (img_2.north east);
		\node(1)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at ([xshift=0.0cm, yshift=0.05cm]img_2.north)
		{\small \textrm{{$10$}}};
		%
		\node(img_3)[anchor=west, inner sep=0, outer sep=0] at
		([yshift=0cm, xshift=0cm]img_2.east) 
		{\includegraphics[height=1.4cm]{./imgs/tts/tts_1/gt_img_14.png}};
		\draw[black, line width=1pt](img_3.south west) rectangle (img_3.north east);
		\node(img_3_n)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at ([xshift=0.0cm, yshift=0.05cm]img_3.north)
		{\small \textrm{{$15$}}};
		%
		\node(img_4)[anchor=west, inner sep=0, outer sep=0] at
		([yshift=0cm, xshift=0cm]img_3.east) 
		{\includegraphics[height=1.4cm]{./imgs/tts/tts_1/gt_img_19.png}};
		\draw[black, line width=1pt](img_4.south west) rectangle (img_4.north east);
		\node(1)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at ([xshift=0.0cm, yshift=0.05cm]img_4.north)
		{\small \textrm{{$20$}}};
		%
		\node(img_5)[anchor=west, inner sep=0, outer sep=0] at
		([yshift=0cm, xshift=0cm]img_4.east) 
		{\includegraphics[height=1.4cm]{./imgs/tts/tts_1/gt_img_24.png}};
		\draw[black, line width=1pt](img_5.south west) rectangle (img_5.north east);
		\node(1)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at ([xshift=0.0cm, yshift=0.05cm]img_5.north)
		{\small \textrm{{$25$}}};
		%
		\node(img_6)[anchor=west, inner sep=0, outer sep=0] at
		([yshift=0cm, xshift=0cm]img_5.east) 
		{\includegraphics[height=1.4cm]{./imgs/tts/tts_1/gt_img_29.png}};
		\draw[black, line width=1pt](img_6.south west) rectangle (img_6.north east);
		\node(1)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at ([xshift=0.0cm, yshift=0.05cm]img_6.north)
		{\small \textrm{{$30$}}};
		%
		%
		%
		\node(caption)[anchor=south,draw=none,ultra thick,
			inner sep=0, outer sep=0, align=center]
			at ([xshift=0.0cm, yshift=0.4cm]img_3.north)
		{\small{
			\texttt{`the cone is sliding to (-3, -3).}}
			\\[-0.14cm]
			\small{\texttt{the snitch is picked up and placed to (-1, 2).'}}
		};
		%
		%
		%
		%
		\node(att_00)[anchor=north west, inner sep=0, outer sep=0] at (P0) 
		{\includegraphics[height=1.4cm, width=10.85cm]{./imgs/tts/tts_1/att_0.png}};
		%
		\node(scale_00)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.2cm, yshift=0cm]att_00.east) 
		{\includegraphics[height=1.4cm, width=0.2cm]{./imgs/tts/tts_1/scale.png}};
		%
		\node(1)[anchor=west,draw=none,ultra thick,inner sep=0, outer sep=0] at ([xshift=0.12cm, yshift=0.0cm]scale_00.north east)
		{\textrm{{1.0}}};
		%
		\node(1)[anchor=west,draw=none,ultra thick,inner sep=0, outer sep=0] at ([xshift=0.12cm, yshift=0.0cm]scale_00.east)
		{\textrm{{0.5}}};
		%
		\node(1)[anchor=west,draw=none,ultra thick,inner sep=0, outer sep=0] at ([xshift=0.12cm, yshift=0.0cm]scale_00.south east)
		{\textrm{{0.0}}};
		%
		%
		%
		\node(img)[anchor=south east, inner sep=0, outer sep=0] at
		([xshift=-0.22cm, yshift=0.0cm]att_00.south west) 
		{\includegraphics[height=1.4cm]{./imgs/tts/tts_1/obj_1.png}};
		%
		\node(Obj)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at ([xshift=0.0cm, yshift=0.05cm]img.north)
		{\small \textrm{\rotatebox{0}{{\textbf{Slot 3}}}}};
		%
		%
		\node(letter)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.09cm, yshift=-0.05cm]att_00.south west)
		{\small \textrm{\rotatebox{65}{{the}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.06cm, yshift=-0.0cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{cone}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.14cm, yshift=-0.0cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{is}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=-0.18cm, yshift=-0.0cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{sliding}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.1cm, yshift=-0.0cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{to}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.16cm, yshift=-0.1cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{(}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.11cm, yshift=0.05cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{-3}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.26cm, yshift=-0.05cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{,}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.18cm, yshift=0.05cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{-3}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.18cm, yshift=-0.0cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{)}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.2cm, yshift=-0.05cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{.}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.11cm, yshift=0.1cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{the}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=-0.03cm, yshift=-0.0cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{snitch}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.09cm, yshift=-0.0cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{is}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=-0.13cm, yshift=-0.0cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{picked}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.07cm, yshift=-0.0cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{up}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=-0.0cm, yshift=-0.0cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{and}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=-0.15cm, yshift=-0.0cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{placed}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.1cm, yshift=-0.0cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{to}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.13cm, yshift=-0.1cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{(}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.1cm, yshift=0.05cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{-1}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.25cm, yshift=-0.05cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{,}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.25cm, yshift=0.05cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{2}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.2cm, yshift=-0.0cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{)}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.17cm, yshift=-0.05cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{.}}}};
		%
		%
		%
		%
		%
		%
		%
		%
		%
		%
		%
		\node(att_01)[anchor=north, inner sep=0, outer sep=0] at ([yshift=-1.1cm] att_00.south) 
		{\includegraphics[height=1.4cm, width=10.85cm]{./imgs/tts/tts_1/att_1.png}};
		%
		\node(scale_00)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.2cm, yshift=0cm]att_01.east) 
		{\includegraphics[height=1.4cm, width=0.2cm]{./imgs/tts/tts_1/scale.png}};
		%
		\node(1)[anchor=west,draw=none,ultra thick,inner sep=0, outer sep=0] at ([xshift=0.12cm, yshift=0.0cm]scale_00.north east)
		{\textrm{{1.0}}};
		%
		\node(1)[anchor=west,draw=none,ultra thick,inner sep=0, outer sep=0] at ([xshift=0.12cm, yshift=0.0cm]scale_00.east)
		{\textrm{{0.5}}};
		%
		\node(1)[anchor=west,draw=none,ultra thick,inner sep=0, outer sep=0] at ([xshift=0.12cm, yshift=0.0cm]scale_00.south east)
		{\textrm{{0.0}}};
		
		
		
		
		\node(img)[anchor=south east, inner sep=0, outer sep=0] at
		([xshift=-0.22cm, yshift=0.0cm]att_01.south west) 
		{\includegraphics[height=1.4cm]{./imgs/tts/tts_1/obj_2.png}};
		%
		\node(Obj)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at ([xshift=0.0cm, yshift=0.05cm]img.north)
		{\small \textrm{\rotatebox{0}{{\textbf{Slot 4}}}}};
		%
		%
		\node(letter)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.09cm, yshift=-0.05cm]att_01.south west)
		{\small \textrm{\rotatebox{65}{{the}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.06cm, yshift=-0.0cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{cone}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.14cm, yshift=-0.0cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{is}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=-0.18cm, yshift=-0.0cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{sliding}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.1cm, yshift=-0.0cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{to}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.16cm, yshift=-0.1cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{(}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.11cm, yshift=0.05cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{-3}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.26cm, yshift=-0.05cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{,}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.18cm, yshift=0.05cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{-3}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.18cm, yshift=-0.0cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{)}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.2cm, yshift=-0.05cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{.}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.11cm, yshift=0.1cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{the}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=-0.03cm, yshift=-0.0cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{snitch}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.09cm, yshift=-0.0cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{is}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=-0.13cm, yshift=-0.0cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{picked}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.07cm, yshift=-0.0cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{up}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=-0.0cm, yshift=-0.0cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{and}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=-0.15cm, yshift=-0.0cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{placed}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.1cm, yshift=-0.0cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{to}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.13cm, yshift=-0.1cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{(}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.1cm, yshift=0.05cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{-1}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.25cm, yshift=-0.05cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{,}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.25cm, yshift=0.05cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{2}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.2cm, yshift=-0.0cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{)}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.17cm, yshift=-0.05cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{.}}}};
		%
		%
		%
		%
		%
		%
		%
		\node(att_02)[anchor=north, inner sep=0, outer sep=0] at ([yshift=-1.1cm]att_01.south) 
		{\includegraphics[height=1.4cm, width=10.85cm]{./imgs/tts/tts_1/att_2.png}};
		%
		\node(scale_00)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.2cm, yshift=0cm]att_02.east) 
		{\includegraphics[height=1.4cm, width=0.2cm]{./imgs/tts/tts_1/scale.png}};
		%
		\node(1)[anchor=west,draw=none,ultra thick,inner sep=0, outer sep=0] at ([xshift=0.12cm, yshift=0.0cm]scale_00.north east)
		{\textrm{{1.0}}};
		%
		\node(1)[anchor=west,draw=none,ultra thick,inner sep=0, outer sep=0] at ([xshift=0.12cm, yshift=0.0cm]scale_00.east)
		{\textrm{{0.5}}};
		%
		\node(1)[anchor=west,draw=none,ultra thick,inner sep=0, outer sep=0] at ([xshift=0.12cm, yshift=0.0cm]scale_00.south east)
		{\textrm{{0.0}}};
		%
		%
		%		\node(Obj)[anchor=east,draw=none,ultra thick,inner sep=0, outer sep=0] at ([xshift=-0.05cm, yshift=0.0cm]att_02.west)
		%		{\small \textrm{\rotatebox{90}{{\textbf{Slot 6}}}}};
		%
		\node(img)[anchor=south east, inner sep=0, outer sep=0] at
		([xshift=-0.22cm, yshift=0.0cm]att_02.south west) 
		{\includegraphics[height=1.4cm]{./imgs/tts/tts_1/obj_3.png}};
		%
		\node(Obj)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at ([xshift=0.0cm, yshift=0.05cm]img.north)
		{\small \textrm{\rotatebox{0}{{\textbf{Slot 6}}}}};
		%
		%
		\node(letter)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.09cm, yshift=-0.05cm]att_02.south west)
		{\small \textrm{\rotatebox{65}{{the}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.06cm, yshift=-0.0cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{cone}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.14cm, yshift=-0.0cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{is}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=-0.18cm, yshift=-0.0cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{sliding}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.1cm, yshift=-0.0cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{to}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.16cm, yshift=-0.1cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{(}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.11cm, yshift=0.05cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{-3}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.26cm, yshift=-0.05cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{,}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.18cm, yshift=0.05cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{-3}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.18cm, yshift=-0.0cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{)}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.2cm, yshift=-0.05cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{.}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.11cm, yshift=0.1cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{the}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=-0.03cm, yshift=-0.0cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{snitch}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.09cm, yshift=-0.0cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{is}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=-0.13cm, yshift=-0.0cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{picked}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.07cm, yshift=-0.0cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{up}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=-0.0cm, yshift=-0.0cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{and}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=-0.15cm, yshift=-0.0cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{placed}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.1cm, yshift=-0.0cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{to}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.13cm, yshift=-0.1cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{(}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.1cm, yshift=0.05cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{-1}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.25cm, yshift=-0.05cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{,}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.25cm, yshift=0.05cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{2}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.2cm, yshift=-0.0cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{)}}}};
		%
		\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=0.17cm, yshift=-0.05cm]letter.north east)
		{\small \textrm{\rotatebox{65}{{.}}}};
		%
		%
	\end{tikzpicture}
	\end{adjustbox}
	\vspace{0.1em}
	\caption{
		Text-to-slot attention weights, averaged across heads, for different objects in a CATER sequence.
	}
	\label{fig: tts_cater-easy}
%\end{figure*}	 


==> imgs/tts/tts_2.tex <==
 
%\begin{figure}[b]
%	\centering
	\begin{adjustbox}{width=0.93\textwidth}
	\begin{tikzpicture}
	%
	\node(P0)[fill=none] {};
	%
	%
	\node(1)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at ([yshift=1.35cm, xshift=-0.5cm]P0)
	{\small \texttt{
		\makecell{
			`the \textcolor{red}{\textbf{small red rubber cube}} is rotating. 
			\\[-0.05cm]
			the \textcolor{gray}{\textbf{small gray cylinder}} is rotating.' 
		} 
	}};
	%
	%
	\node(scene)[anchor=north west, inner sep=0, outer sep=0] at
	([yshift=1.88cm, xshift=7.9cm]P0) 
	{\includegraphics[height=1.85cm]{./imgs/tts/tts_2/scene.png}};
	%
	\node(1)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at ([xshift=0.0cm, yshift=0.12cm]scene.north)
	{\small \textrm{{Scene}}};
	%
	%
	\draw[red, line width=2pt]
	([xshift=0.43cm, yshift=0.5cm]scene.south west) rectangle
	([xshift=-1.08cm, yshift=-1.cm]scene.north east);
	%
	%
	\node(obj)[anchor=west, inner sep=0, outer sep=0] at
	([yshift=0cm, xshift=0.8cm]scene.east) 
	{\includegraphics[height=1.85cm]{./imgs/tts/tts_2/obj.png}};
	\draw[red, line width=2pt](obj.south west) rectangle (obj.north east);
	%
	\node(1)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at ([xshift=0.0cm, yshift=0.05cm]obj.north)
	{\small \textrm{{Attended Object}}};
	%
	%
	%
	\draw[red, line width=2pt]
	([xshift=-1.08cm, yshift=-1.cm]scene.north east)
	-- (obj.north west);
	%
	\draw[red, line width=2pt]
	([xshift=-1.08cm, yshift=-1.35cm]scene.north east)
	-- (obj.south west);
	%
	%
	%
	%
	\node(att_00)[anchor=north west, inner sep=0, outer sep=0] at (P0.south west) 
	{\includegraphics[height=1.5cm, width=6.1cm]{./imgs/tts/tts_2/att_0.png}};
	%
	\node(scale_00)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.12cm, yshift=0cm]att_00.east) 
	{\includegraphics[height=1.5cm, width=0.2cm]{./imgs/tts/tts_2/scale.png}};
	%
	\node(1)[anchor=west,draw=none,ultra thick,inner sep=0, outer sep=0] at ([xshift=0.05cm, yshift=0.0cm]scale_00.north east)
	{\textrm{{1.0}}};
	%
	\node(1)[anchor=west,draw=none,ultra thick,inner sep=0, outer sep=0] at ([xshift=0.05cm, yshift=0.0cm]scale_00.east)
	{\textrm{{0.5}}};
	%
	\node(1)[anchor=west,draw=none,ultra thick,inner sep=0, outer sep=0] at ([xshift=0.05cm, yshift=0.0cm]scale_00.south east)
	{\textrm{{0.0}}};
	%
	\node(1)[anchor=east,draw=none,ultra thick,inner sep=0, outer sep=0] at ([xshift=-0.1cm, yshift=0.0cm]att_00.west)
	{\rotatebox{90}{{Head 1}}};
	%
	%
	%
	\node(letter)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=0.05cm, yshift=-0.05cm]att_00.south west)
	{\small {\rotatebox{65}{{the}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=-0.11cm, yshift=0cm]letter.north east)
	{\small {\rotatebox{65}{{small}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=-0.01cm, yshift=0cm]letter.north east)
	{\small {\rotatebox{65}{{red}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=-0.24cm, yshift=0cm]letter.north east)
	{\small {\rotatebox{65}{{rubber}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=0.08cm, yshift=0cm]letter.north east)
	{\small {\rotatebox{65}{{cu}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=0.05cm, yshift=0cm]letter.north east)
	{\small {\rotatebox{65}{{be}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=0.1cm, yshift=0cm]letter.north east)
	{\small {\rotatebox{65}{{is}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=-0.33cm, yshift=0.0cm]letter.north east)
	{\small {\rotatebox{65}{{rotating}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=0.2cm, yshift=-0.02cm]letter.north east)
	{\small {\rotatebox{65}{{.}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=0.05cm, yshift=0.02cm]letter.north east)
	{\small {\rotatebox{65}{{the}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=-0.1cm, yshift=-0.0cm]letter.north east)
	{\small {\rotatebox{65}{{small}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=-0.0cm, yshift=-0.0cm]letter.north east)
	{\small {\rotatebox{65}{{gray}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=-0.23cm, yshift=-0.0cm]letter.north east)
	{\small {\rotatebox{65}{{metal}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=-0.3cm, yshift=-0.0cm]letter.north east)
	{\small {\rotatebox{65}{{cylinder}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=-0.0cm, yshift=-0.0cm]letter.north east)
	{\small {\rotatebox{65}{{is}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=-0.3cm, yshift=-0.0cm]letter.north east)
	{\small {\rotatebox{65}{{rotating}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=0.08cm, yshift=-0.0cm]letter.north east)
	{\small {\rotatebox{65}{{.}}}};
	%
	%
	%
	%
	%
	%
	%
	%
	%
	%
	\node(att_01)[anchor=west, inner sep=0, outer sep=0] at
	([xshift=1.2cm]scale_00.east) 
	{\includegraphics[height=1.5cm, width=6.1cm]{./imgs/tts/tts_2/att_1.png}};
	%
	\node(scale_00)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.12cm, yshift=0cm]att_01.east) 
	{\includegraphics[height=1.5cm, width=0.2cm]{./imgs/tts/tts_2/scale.png}};
	%
	%
	\node(1)[anchor=west,draw=none,ultra thick,inner sep=0, outer sep=0] at ([xshift=0.05cm, yshift=0.0cm]scale_00.north east)
	{\textrm{{1.0}}};
	%
	\node(1)[anchor=west,draw=none,ultra thick,inner sep=0, outer sep=0] at ([xshift=0.05cm, yshift=0.0cm]scale_00.east)
	{\textrm{{0.5}}};
	%
	\node(1)[anchor=west,draw=none,ultra thick,inner sep=0, outer sep=0] at ([xshift=0.05cm, yshift=0.0cm]scale_00.south east)
	{\textrm{{0.0}}};
	%
	\node(1)[anchor=east,draw=none,ultra thick,inner sep=0, outer sep=0] at ([xshift=-0.1cm, yshift=0.0cm]att_01.west)
	{\rotatebox{90}{{Head 2}}};
	%
	%
	\node(letter)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=0.05cm, yshift=-0.05cm]att_01.south west)
	{\small {\rotatebox{65}{{the}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=-0.11cm, yshift=0cm]letter.north east)
	{\small {\rotatebox{65}{{small}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=-0.01cm, yshift=0cm]letter.north east)
	{\small {\rotatebox{65}{{red}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=-0.24cm, yshift=0cm]letter.north east)
	{\small {\rotatebox{65}{{rubber}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=0.08cm, yshift=0cm]letter.north east)
	{\small {\rotatebox{65}{{cu}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=0.05cm, yshift=0cm]letter.north east)
	{\small {\rotatebox{65}{{be}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=0.1cm, yshift=0cm]letter.north east)
	{\small {\rotatebox{65}{{is}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=-0.33cm, yshift=0.0cm]letter.north east)
	{\small {\rotatebox{65}{{rotating}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=0.23cm, yshift=-0.02cm]letter.north east)
	{\small {\rotatebox{65}{{.}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=0.05cm, yshift=0.02cm]letter.north east)
	{\small {\rotatebox{65}{{the}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=-0.1cm, yshift=-0.0cm]letter.north east)
	{\small {\rotatebox{65}{{small}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=-0.0cm, yshift=-0.0cm]letter.north east)
	{\small {\rotatebox{65}{{gray}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=-0.23cm, yshift=-0.0cm]letter.north east)
	{\small {\rotatebox{65}{{metal}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=-0.3cm, yshift=-0.0cm]letter.north east)
	{\small {\rotatebox{65}{{cylinder}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=-0.0cm, yshift=-0.0cm]letter.north east)
	{\small {\rotatebox{65}{{is}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=-0.3cm, yshift=-0.0cm]letter.north east)
	{\small {\rotatebox{65}{{rotating}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=0.08cm, yshift=-0.0cm]letter.north east)
	{\small {\rotatebox{65}{{.}}}};
	%
	%
	%
	%
	%
	%
	%
	%
	%
	\node(att_02)[anchor=north, inner sep=0, outer sep=0] at
	([yshift=-1.25cm]att_00.south) 
	{\includegraphics[height=1.5cm, width=6.1cm]{./imgs/tts/tts_2/att_2.png}};
	%
	\node(scale_00)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.12cm, yshift=0cm]att_02.east) 
	{\includegraphics[height=1.5cm, width=0.2cm]{./imgs/tts/tts_2/scale.png}};
	%
	%
	\node(1)[anchor=west,draw=none,ultra thick,inner sep=0, outer sep=0] at ([xshift=0.05cm, yshift=0.0cm]scale_00.north east)
	{\textrm{{1.0}}};
	%
	\node(1)[anchor=west,draw=none,ultra thick,inner sep=0, outer sep=0] at ([xshift=0.05cm, yshift=0.0cm]scale_00.east)
	{\textrm{{0.5}}};
	%
	\node(1)[anchor=west,draw=none,ultra thick,inner sep=0, outer sep=0] at ([xshift=0.05cm, yshift=0.0cm]scale_00.south east)
	{\textrm{{0.0}}};
	%
	\node(1)[anchor=east,draw=none,ultra thick,inner sep=0, outer sep=0] at ([xshift=-0.1cm, yshift=0.0cm]att_02.west)
	{\rotatebox{90}{{Head 3}}};
	%
	%
	\node(letter)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=0.05cm, yshift=-0.05cm]att_02.south west)
	{\small {\rotatebox{65}{{the}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=-0.11cm, yshift=0cm]letter.north east)
	{\small {\rotatebox{65}{{small}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=-0.01cm, yshift=0cm]letter.north east)
	{\small {\rotatebox{65}{{red}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=-0.24cm, yshift=0cm]letter.north east)
	{\small {\rotatebox{65}{{rubber}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=0.08cm, yshift=0cm]letter.north east)
	{\small {\rotatebox{65}{{cu}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=0.05cm, yshift=0cm]letter.north east)
	{\small {\rotatebox{65}{{be}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=0.1cm, yshift=0cm]letter.north east)
	{\small {\rotatebox{65}{{is}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=-0.33cm, yshift=0.0cm]letter.north east)
	{\small {\rotatebox{65}{{rotating}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=0.23cm, yshift=-0.02cm]letter.north east)
	{\small {\rotatebox{65}{{.}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=0.05cm, yshift=0.02cm]letter.north east)
	{\small {\rotatebox{65}{{the}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=-0.1cm, yshift=-0.0cm]letter.north east)
	{\small {\rotatebox{65}{{small}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=-0.0cm, yshift=-0.0cm]letter.north east)
	{\small {\rotatebox{65}{{gray}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=-0.23cm, yshift=-0.0cm]letter.north east)
	{\small {\rotatebox{65}{{metal}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=-0.3cm, yshift=-0.0cm]letter.north east)
	{\small {\rotatebox{65}{{cylinder}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=-0.0cm, yshift=-0.0cm]letter.north east)
	{\small {\rotatebox{65}{{is}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=-0.3cm, yshift=-0.0cm]letter.north east)
	{\small {\rotatebox{65}{{rotating}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=0.08cm, yshift=-0.0cm]letter.north east)
	{\small {\rotatebox{65}{{.}}}};
	%
	%
	%
	%
	%
	%
	\node(att_04)[anchor=west, inner sep=0, outer sep=0] at
	([xshift=1.2cm]scale_00.east) 
	{\includegraphics[height=1.5cm, width=6.1cm]{./imgs/tts/tts_2/att_3.png}};
	%
	\node(scale_00)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.12cm, yshift=0cm]att_04.east) 
	{\includegraphics[height=1.5cm, width=0.2cm]{./imgs/tts/tts_2/scale.png}};
	%
	%
	\node(1)[anchor=west,draw=none,ultra thick,inner sep=0, outer sep=0] at ([xshift=0.05cm, yshift=0.0cm]scale_00.north east)
	{\textrm{{1.0}}};
	%
	\node(1)[anchor=west,draw=none,ultra thick,inner sep=0, outer sep=0] at ([xshift=0.05cm, yshift=0.0cm]scale_00.east)
	{\textrm{{0.5}}};
	%
	\node(1)[anchor=west,draw=none,ultra thick,inner sep=0, outer sep=0] at ([xshift=0.05cm, yshift=0.0cm]scale_00.south east)
	{\textrm{{0.0}}};
	%
	\node(1)[anchor=east,draw=none,ultra thick,inner sep=0, outer sep=0] at ([xshift=-0.1cm, yshift=0.0cm]att_04.west)
	{\rotatebox{90}{{Head 4}}};
	%
	%
	\node(letter)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=0.05cm, yshift=-0.05cm]att_04.south west)
	{\small {\rotatebox{65}{{the}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=-0.11cm, yshift=0cm]letter.north east)
	{\small {\rotatebox{65}{{small}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=-0.01cm, yshift=0cm]letter.north east)
	{\small {\rotatebox{65}{{red}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=-0.24cm, yshift=0cm]letter.north east)
	{\small {\rotatebox{65}{{rubber}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=0.08cm, yshift=0cm]letter.north east)
	{\small {\rotatebox{65}{{cu}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=0.05cm, yshift=0cm]letter.north east)
	{\small {\rotatebox{65}{{be}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=0.1cm, yshift=0cm]letter.north east)
	{\small {\rotatebox{65}{{is}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=-0.32cm, yshift=0.0cm]letter.north east)
	{\small {\rotatebox{65}{{rotating}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=0.2cm, yshift=-0.02cm]letter.north east)
	{\small {\rotatebox{65}{{.}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=0.05cm, yshift=0.02cm]letter.north east)
	{\small {\rotatebox{65}{{the}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=-0.1cm, yshift=-0.0cm]letter.north east)
	{\small {\rotatebox{65}{{small}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=-0.0cm, yshift=-0.0cm]letter.north east)
	{\small {\rotatebox{65}{{gray}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=-0.23cm, yshift=-0.0cm]letter.north east)
	{\small {\rotatebox{65}{{metal}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=-0.3cm, yshift=-0.0cm]letter.north east)
	{\small {\rotatebox{65}{{cylinder}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=-0.0cm, yshift=-0.0cm]letter.north east)
	{\small {\rotatebox{65}{{is}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=-0.3cm, yshift=-0.0cm]letter.north east)
	{\small {\rotatebox{65}{{rotating}}}};
	%
	\node(letter)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at
	([xshift=0.08cm, yshift=-0.0cm]letter.north east)
	{\small {\rotatebox{65}{{.}}}};
	%
	%
	%
	\end{tikzpicture}
	\end{adjustbox}
	\vspace{0.1em}
	\caption{
		Text-to-slot attention weights between an object slot and the textual tokens for four different heads.
	}
	\label{fig: tts per head}
	
%\end{figure}	
